Puffin-Backed Vector Indexes: Attaching Approximate Nearest Neighbor Indexes to Apache Iceberg Snapshots for Compute-Disaggregated Query Engines

We describe a design pattern and concrete implementation for embedding distributed approximate nearest neighbor indexes inside the Apache Iceberg table format, using the Puffin sidecar file as the storage container and the snapshot summary as the binding mechanism. Modern analytical query engines increasingly adopt a compute disaggregated architecture: executors are stateless, scale elastically, and read all data from object storage. Adding vector similarity search to such an engine traditionally requires a dedicated index storage layer with its own lifecycle, consistency model, and operational surface breaking the disaggregation in variant. We show that the Puffin format, originally introduced portable level statistics and deletion vectors, is sufficient to carry full Vamana graphs at billion vector scale, and that linking these blobs through the existing statistics file snapshot summary property reduces ANN index management to standard Iceberg snapshot operations. We present a binary layout for sharded graph indexes inside Puffin, a coordinator executor protocol for distributed index build, probe, and incremental refresh, the integration into the existing optimistic-concurrency commit path of an Iceberg REST catalog, and a tiered probe strategy that places small centroid indexes on the coordinator and large DiskANN graphs on executor SSDs. The pattern inherits atomicity, time travel, multi engine read ability, and orphan file garbage collection from the table format at zero implementation cost. We discuss the recall/latency trade-offs introduced by the independent-shard design and quantify projected query and build performance for tables up to 109 vectors. Our implementation extends FlockDB, a distributed MPP engine built on DuckDB.

==> figures/tikz_overview.tex <==
\begin{tikzpicture}[
    font=\small,
    box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt},
    coord/.style={box, fill=blue!12, minimum width=110mm, minimum height=14mm},
    exec/.style={box, fill=green!12, minimum width=26mm, minimum height=18mm},
    catalog/.style={box, fill=orange!18, minimum width=30mm, minimum height=12mm},
    s3/.style={
      draw, cylinder, shape border rotate=90, aspect=0.18,
      minimum width=42mm, minimum height=22mm, fill=gray!12,
      text width=32mm, align=center
    },
    client/.style={box, fill=yellow!25, minimum width=26mm, minimum height=10mm},
    flow/.style={-{Latex[length=2.2mm]}, semithick},
    dashflow/.style={-{Latex[length=2.2mm]}, semithick, dashed},
    note/.style={font=\scriptsize\itshape, gray}
  ]

  \node[client] (client) {Client \scriptsize(psql, JDBC)};

  \node[coord, below=6mm of client] (coord)
    {\textbf{Coordinator}\\[1pt]
     \scriptsize QueryFrontend $\,\cdot\,$ DistributedPlanner $\,\cdot\,$ IndexBuildHandler $\,\cdot\,$ PuffinWriter};

  \node[exec, below=14mm of coord.south, xshift=-42mm] (e0)
    {\textbf{Executor 0}\\[1pt]\scriptsize DuckDB kernel\\\scriptsize AnnBuilder\\\scriptsize SSD L2 cache};
  \node[exec, right=4mm of e0] (e1)
    {\textbf{Executor 1}\\[1pt]\scriptsize DuckDB kernel\\\scriptsize AnnBuilder\\\scriptsize SSD L2 cache};
  \node[exec, right=4mm of e1] (e2)
    {\textbf{Executor 2}\\[1pt]\scriptsize DuckDB kernel\\\scriptsize AnnBuilder\\\scriptsize SSD L2 cache};
  \node[exec, right=4mm of e2] (e3)
    {\textbf{Executor 3}\\[1pt]\scriptsize DuckDB kernel\\\scriptsize AnnBuilder\\\scriptsize SSD L2 cache};

  \node[s3, below=20mm of e1.south, xshift=12mm] (s3)
    {\textbf{S3} / object store \\\scriptsize Parquet $\,\cdot\,$ \texttt{*.puffin}};
  \node[catalog, left=22mm of s3] (catalog) {Iceberg\\REST Catalog};

  \draw[flow] (client) -- node[right, font=\scriptsize] {SQL} (coord);

  \draw[flow] (coord.south) -- node[left, font=\scriptsize, pos=0.65] {fragments} (e0.north);
  \draw[flow] (coord.south) -- (e1.north);
  \draw[flow] (coord.south) -- (e2.north);
  \draw[flow] (coord.south) -- node[right, font=\scriptsize, pos=0.65] {Arrow IPC} (e3.north);

  \draw[flow] (coord.west) to[out=180,in=180,looseness=1.3]
        node[left, font=\scriptsize, pos=0.5] {catalog API} (catalog.west);

  \draw[dashflow] (catalog.east) -- node[above, font=\scriptsize] {\texttt{statistics-file}} (s3.west);

  \node[fit=(e0)(e1)(e2)(e3), inner sep=0pt] (execgroup) {};
  \draw[flow] (e0.south) -- ++(0,-2mm) -| (s3.north);
  \draw[flow] (e1.south) -- ++(0,-4mm) -| ([xshift=-6mm]s3.north);
  \draw[flow] (e2.south) -- ++(0,-4mm) -| ([xshift=6mm]s3.north);
  \draw[flow] (e3.south) -- ++(0,-2mm) -| (s3.north);

  \node[font=\scriptsize, gray] at ($(execgroup.south)+(0,-9mm)$) {Parquet reads $\,\cdot\,$ Puffin shard writes};

  \node[note, above=0.5mm of client.north east, anchor=south west, xshift=4mm] {Compute layer (stateless)};
  \node[note, below=2mm of s3.south, anchor=north] {Storage layer (durable, object store + catalog)};

\end{tikzpicture}


==> figures/tikz_probe.tex <==
\begin{tikzpicture}[
    font=\small,
    coordbox/.style={draw, rounded corners=2pt, fill=blue!12,
                     minimum width=40mm, minimum height=10mm, align=center},
    execbox/.style={draw, rounded corners=2pt, fill=green!12,
                    minimum width=40mm, minimum height=12mm, align=center, font=\scriptsize},
    barrier/.style={draw, dashed, thick, gray},
    flow/.style={-{Latex[length=2mm]}, semithick},
    dataflow/.style={-{Latex[length=2mm]}, semithick, blue!60!black},
    stagehdr/.style={font=\small\bfseries, align=center},
    note/.style={font=\scriptsize\itshape, gray, align=center}
  ]

  % --- Column x-positions ---
  \def\xA{0}
  \def\xB{55}
  \def\xC{110}

  % --- Stage headers (top) ---
  \node[stagehdr] (hA) at (\xA mm, 30mm) {Stage A\\\scriptsize Shard probe\\\scriptsize (parallel)};
  \node[stagehdr] (hB) at (\xB mm, 30mm) {Stage B\\\scriptsize Exact rerank\\\scriptsize (parallel)};
  \node[stagehdr] (hC) at (\xC mm, 30mm) {Stage C\\\scriptsize Final merge\\\scriptsize (coordinator)};

  % --- Coordinator lane (top row of activity) ---
  \node[coordbox] (cInput) at (\xA mm, 16mm)
    {Input: query vector $q$, $K$};
  \node[coordbox] (cMerge) at (\xB mm, 16mm)
    {Min-heap merge\\\scriptsize top $K \cdot c$ candidates};
  \node[coordbox] (cFinal) at (\xC mm, 16mm)
    {Loser-tree merge\\\scriptsize $\to$ final top-$K$};

  % --- Executor lane (bottom row of activity) ---
  \node[execbox] (eA) at (\xA mm, -6mm)
    {Executor $i$: load shard blob\\(SSD cache),\\PQ codebook into RAM,\\Vamana beam search};
  \node[execbox] (eB) at (\xB mm, -6mm)
    {Executor $i$: download targeted\\row groups, decode vectors,\\exact distance compute};

  % small repeated executor stack indicator on stage A
  \node[execbox, draw=green!50!black, fill=green!4,
        minimum width=40mm, minimum height=12mm] at ($(eA) + (1.5mm, 1.5mm)$) {};
  \node[execbox, draw=green!50!black, fill=green!4,
        minimum width=40mm, minimum height=12mm] at ($(eA) + (3mm, 3mm)$) {};
  % redraw original eA on top for clarity
  \node[execbox] (eAfront) at (\xA mm, -6mm)
    {Executor $i$: load shard blob\\(SSD cache),\\PQ codebook into RAM,\\Vamana beam search};
  \node[execbox, draw=green!50!black, fill=green!4,
        minimum width=40mm, minimum height=12mm] at ($(eB) + (1.5mm, 1.5mm)$) {};
  \node[execbox, draw=green!50!black, fill=green!4,
        minimum width=40mm, minimum height=12mm] at ($(eB) + (3mm, 3mm)$) {};
  \node[execbox] (eBfront) at (\xB mm, -6mm)
    {Executor $i$: download targeted\\row groups, decode vectors,\\exact distance compute};

  % --- Coord -> exec for stage A (dispatch q + index shard refs) ---
  \draw[flow] (cInput.south) -- node[right, font=\scriptsize] {$q$, shard refs} (eAfront.north);
  % exec stage A -> coord merge (candidate tuples)
  \draw[dataflow] (eAfront.north east) to[bend right=20]
        node[above, font=\scriptsize, sloped, pos=0.6] {$K$ tuples / executor} (cMerge.south west);

  % --- Coord merge -> exec stage B (row-group dispatch) ---
  \draw[flow] (cMerge.south) -- node[right, font=\scriptsize] {row groups} (eBfront.north);
  % exec stage B -> coord final (exact distances)
  \draw[dataflow] (eBfront.north east) to[bend right=20]
        node[above, font=\scriptsize, sloped, pos=0.6] {exact distances} (cFinal.south west);

  % --- Barriers between stages ---
  \draw[barrier] (\xA mm + 25mm, 32mm) -- (\xA mm + 25mm, -16mm)
        node[below, font=\scriptsize\itshape, gray] {BARRIER};
  \draw[barrier] (\xB mm + 25mm, 32mm) -- (\xB mm + 25mm, -16mm)
        node[below, font=\scriptsize\itshape, gray] {BARRIER};

  % --- Lane labels on the far left ---
  \node[font=\small\bfseries, anchor=east] at (-22mm, 16mm) {Coordinator};
  \node[font=\small\bfseries, anchor=east] at (-22mm, -6mm) {Executors};
  \node[font=\scriptsize, gray, anchor=east] at (-22mm, -10mm) {(one per shard)};

  % --- Bottom note ---
  \node[note] at (\xB mm, -22mm)
    {Each candidate from Stage A is a $(\text{file\_path}, \text{row\_group}, \text{row\_offset}, \text{approx\_distance})$ tuple.\\
     Stage B reads only the row groups whose IDs appear in the merged candidate list.};

\end{tikzpicture}


==> figures/tikz_puffin_layout.tex <==
\begin{tikzpicture}[
    font=\small,
    block/.style={draw, rectangle, minimum width=72mm, align=center, inner sep=4pt},
    magic/.style={block, fill=gray!20, minimum height=6mm, font=\ttfamily\small},
    blob/.style={block, fill=blue!10, minimum height=18mm},
    routingblob/.style={block, fill=orange!18, minimum height=14mm},
    footer/.style={block, fill=green!12, minimum height=12mm},
    tail/.style={block, fill=gray!12, minimum height=6mm, font=\scriptsize\ttfamily},
    snap/.style={draw, rounded corners=2pt, fill=yellow!22, minimum width=46mm, minimum height=12mm, align=center, font=\small},
    flow/.style={-{Latex[length=2mm]}, semithick},
    offset/.style={font=\scriptsize\ttfamily, gray},
    annot/.style={font=\scriptsize, align=left}
  ]

  % Snapshot on the left
  \node[snap] (snap) {Iceberg snapshot $S_n$\\[1pt]\scriptsize\ttfamily summary["statistics-file"]};

  % Puffin file column to the right
  \node[magic, right=22mm of snap, yshift=42mm] (m1) {PFA1 \footnotesize(4B magic)};
  \node[routingblob, below=0pt of m1] (routing) {%
     \textbf{Blob 0:} \texttt{flockdb-ann-routing-v1}\\[1pt]
     \scriptsize fields=[7]\ \ algorithm=diskann\\
     \scriptsize centroids, shard map, covered files};
  \node[blob, below=0pt of routing] (b1) {%
     \textbf{Blob 1:} \texttt{flockdb-ann-index-v1} \scriptsize(shard 0)\\[1pt]
     \scriptsize PQ codebook $\,\cdot\,$ adjacency $\,\cdot\,$ rerank vectors\\
     \scriptsize vector\_id $\to$ (file, row\_group, offset)};
  \node[blob, below=0pt of b1] (b2) {%
     \textbf{Blob 2:} \texttt{flockdb-ann-index-v1} \scriptsize(shard 1)\\[1pt]
     \scriptsize $\sim$60--250 GB per shard};
  \node[blob, below=0pt of b2, minimum height=12mm] (bdots) {$\cdots$ shards 2 $\ldots$ $N-1$ $\cdots$};
  \node[footer, below=0pt of bdots] (foot) {%
     \textbf{Footer:} UTF-8 JSON\\[1pt]
     \scriptsize \texttt{\{"blobs":[\{type, fields, offset, length, compression, props\}, $\ldots$]\}}};
  \node[tail, below=0pt of foot] (t1) {footer\_size (4B LE) $\,\cdot\,$ flags (4B) $\,\cdot\,$ PFA1 magic (4B)};

  % File-frame box
  \node[draw, thick, rounded corners=3pt, gray,
        fit=(m1)(routing)(b1)(b2)(bdots)(foot)(t1),
        inner sep=2pt] (puffin) {};
  \node[above=0pt of puffin.north, font=\small\bfseries] {\texttt{ann-embedding\_idx-snap-$S_n$.puffin}};

  % Pointer from snapshot to file
  \draw[flow] (snap.east) -- ++(8mm,0) |- (puffin.west);

  % Byte-offset annotations on the right
  \node[offset, right=3mm of m1.east, anchor=west] {offset 0};
  \node[offset, right=3mm of routing.east, anchor=west] {offset 4};
  \node[offset, right=3mm of b1.east, anchor=west] {offset 4+|B0|};
  \node[offset, right=3mm of foot.east, anchor=west] {file\_size $-$ 12 $-$ |F|};
  \node[offset, right=3mm of t1.east, anchor=west] {file\_size $-$ 12};

  % Side annotations on the left of the puffin file
  \node[annot, left=4mm of routing.west, anchor=east, text width=20mm] {small\\ (few MB)\\ probe-time\\ read};
  \node[annot, left=4mm of b1.west, anchor=east, text width=20mm] {large\\ executor-owned\\ range-read};

\end{tikzpicture}

